Precise Performance Analysis of the LASSO under Matrix Uncertainties

In this paper, we consider the problem of recovering an unknown sparse signal $\xv_0 \in \mathbb{R}^n$ from noisy linear measurements $\yv = \Hm \xv_0+ \zv \in \mathbb{R}^m$. A popular approach is to solve the $\ell_1$-norm regularized least squares problem which is known as the LASSO. In many practical situations, the measurement matrix $\Hm$ is not perfectely known and we only have a noisy version of it. We assume that the entries of the measurement matrix $\Hm$ and of the noise vector $\zv$ are iid Gaussian with zero mean and variances $1/n$ and $\sigma_{\zv}^2$. In this work, an imperfect measurement matrix is considered under which we precisely characterize the limiting behavior of the mean squared error and the probability of support recovery of the LASSO. The analysis is performed when the problem dimensions grow simultaneously to infinity at fixed rates. Numerical simulations validate the theoretical predictions derived in this paper.

==> mse03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
                    width=0.3\textwidth,
       height=0.2\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.001	0.915639577606094\\
0.101	0.305411140524806\\
0.201	0.184458563621176\\
0.301	0.132608193482286\\
0.401	0.104185793857657\\
0.501	0.0867182978929176\\
0.601	0.075332322347293\\
0.701	0.0677066209534927\\
0.801	0.0625844233581252\\
0.901	0.0592205346356877\\
1.001	0.0571415966634361\\
1.101	0.05602994662991\\
1.201	0.0556624302837552\\
1.301	0.0558759858452166\\
1.401	0.0565472518744471\\
1.501	0.0575799739193604\\
1.601	0.0588969666515019\\
1.701	0.0604348668607567\\
1.801	0.0621406333539185\\
1.901	0.063969201142702\\
2.001	0.065881892486469\\
2.101	0.0678453379749268\\
2.201	0.0698307373496554\\
2.301	0.0718133413673061\\
2.401	0.073772070966733\\
2.501	0.0756892148173288\\
2.601	0.0775501654195105\\
2.701	0.0793431688300926\\
2.801	0.081059074259318\\
2.901	0.0826910792586391\\
3.001	0.0842344733554255\\
3.101	0.0856863750847849\\
3.201	0.0870454855717882\\
3.301	0.0883118461786135\\
3.401	0.0894866156036861\\
3.501	0.0905718661330541\\
3.601	0.0915704012616666\\
3.701	0.0924855939340906\\
3.801	0.0933212479561066\\
3.901	0.0940814757529212\\
4.001	0.0947705960585943\\
4.101	0.0953930463504133\\
4.201	0.0959533091948541\\
4.301	0.0964558505644654\\
4.401	0.0969050685793484\\
4.501	0.0973052513335191\\
4.601	0.0976605426830549\\
4.701	0.097974915056433\\
4.801	0.0982521484915638\\
4.901	0.098495815213748\\
5.001	0.0987092691478087\\
5.101	0.0988956397881312\\
5.201	0.0990578299583209\\
5.301	0.0991985168676531\\
5.401	0.0993201560739775\\
5.501	0.0994249878348585\\
5.601	0.099515045419964\\
5.701	0.0995921649693497\\
5.801	0.099657996502447\\
5.901	0.0997140157276164\\
};
\addlegendentry{Theory}

\addplot [color=blue, draw=none, mark=o, mark options={solid,blue}]
  table[row sep=crcr]{%
0.001	0.955323164737541\\
%0.101	0.295333555033693\\
%0.201	0.179217488851335\\
0.301	0.128594617126165\\
%0.401	0.10787154852004\\
%0.501	0.0838166977690497\\
0.601	0.0775348815115045\\
%0.701	0.0741750586455607\\
%0.801	0.0617981337652087\\
0.901	0.0590807096362323\\
%1.001	0.0599618761483698\\
%1.101	0.0523877681494368\\
1.201	0.0519631227819481\\
%1.301	0.0569648403499048\\
%1.401	0.0534581724400643\\
1.501	0.0602303547675108\\
%1.601	0.0590218858779705\\
%1.701	0.0580783398435027\\
1.801	0.064194328677382\\
%1.901	0.0648200804652338\\
%2.001	0.0663427667025706\\
2.101	0.0664726094280378\\
%2.201	0.0684038651069493\\
%2.301	0.0744522828971224\\
2.401	0.0709208896928669\\
%2.501	0.0820880732624931\\
%2.601	0.0757464768891051\\
2.701	0.0769563965223018\\
%2.801	0.0741707463865082\\
%2.901	0.0846625010003924\\
3.001	0.0869106207730182\\
%3.101	0.0835355856997597\\
%3.201	0.0767766664562431\\
3.301	0.090188223695267\\
%3.401	0.0913379584601525\\
%3.501	0.0983119022631425\\
3.601	0.0949878794274334\\
%3.701	0.087327528136878\\
%3.801	0.0926633278611454\\
%3.901	0.0822545307552496\\
4.001	0.10067198945995\\
%4.101	0.111860216399786\\
%4.201	0.0970977402723565\\
4.301	0.104254042203568\\
%4.401	0.11261253857297\\
%4.501	0.0955236741216525\\
4.601	0.0961482076100996\\
%4.701	0.0875571687871322\\
%4.801	0.0928884235656775\\
4.901	0.0972855213680237\\
%5.001	0.0901228971228734\\
%5.101	0.100700792972886\\
5.201	0.0967214927088969\\
%5.301	0.10245884621681\\
%5.401	0.0937421487978371\\
5.501	0.0981106736497186\\
%5.601	0.0872331645817381\\
%5.701	0.100543038254335\\
5.801	0.0961908186418255\\
%5.901	0.0865633288729754\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> on_off_Fig.tex <==
\begin{tikzpicture}

\begin{axis}[%
  %               width=0.46\textwidth,
   %    height=0.4\textwidth,
                    width=0.4\textwidth,
       height=0.3\textwidth,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob. of Successful Recovery},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.01	0.782710090970864\\
%0.11	0.712130425518594\\
0.21	0.664381044755438\\
%0.31	0.625332902345487\\
0.41	0.590936582288211\\
%0.51	0.55947336854578\\
0.61	0.530051582179431\\
%0.71	0.502152943535689\\
0.81	0.475455200869464\\
%0.91	0.449750409141324\\
1.01	0.424902693991863\\
%1.11	0.400824433830763\\
1.21	0.377461829251375\\
%1.31	0.354785578765931\\
1.41	0.332784466423219\\
%1.51	0.311460666661119\\
1.61	0.290826088220514\\
%1.71	0.270899364995842\\
1.81	0.251703270919415\\
%1.91	0.233262441879405\\
2.01	0.215601356024046\\
%2.11	0.198742567018641\\
2.21	0.182705208972171\\
%2.31	0.16750380032574\\
2.41	0.153147369963754\\
%2.51	0.139638915590323\\
2.61	0.126975186035887\\
%2.71	0.115146759842045\\
2.81	0.104138375943908\\
%2.91	0.0939294611351472\\
};
\addlegendentry{on support}

\addplot [color=blue]
  table[row sep=crcr]{%
0.01	0.290296444328179\\
%0.11	0.451553689643173\\
0.21	0.556748256928438\\
%0.31	0.634627667556766\\
0.41	0.695774004804538\\
%0.51	0.745336057573205\\
0.61	0.786288475987665\\
%0.71	0.820542476157855\\
0.81	0.849418133859483\\
%0.91	0.873876669979063\\
1.01	0.894646996276548\\
%1.11	0.912300069119267\\
1.21	0.927295174038624\\
%1.31	0.940010060540857\\
1.41	0.950761261162301\\
%1.51	0.95981816609956\\
1.61	0.967412970687368\\
%1.71	0.973747808392798\\
1.81	0.978999918351005\\
%1.91	0.983325420072373\\
2.01	0.986862097766967\\
%2.11	0.98973148780168\\
2.21	0.992040489148816\\
%2.31	0.993882663019675\\
2.41	0.995339345440734\\
%2.51	0.996480660790987\\
2.61	0.997366493497713\\
%2.71	0.998047449022366\\
2.81	0.998565814477374\\
%2.91	0.998956514185291\\
};
\addlegendentry{off support}

\addplot [color=blue, draw=none, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.01	0.285176060313033\\
%0.11	0.446559109975658\\
0.21	0.556478544128833\\
%0.31	0.625382630381315\\
0.41	0.687886867381968\\
%0.51	0.743061977086858\\
0.61	0.78560580091237\\
%0.71	0.812395121570092\\
0.81	0.844228508586575\\
%0.91	0.867166765414227\\
1.01	0.884875645693699\\
%1.11	0.905799279560487\\
1.21	0.920312881090666\\
%1.31	0.934651366493099\\
1.41	0.946139463889221\\
%1.51	0.955146698472643\\
1.61	0.965819402273203\\
%1.71	0.969313281376226\\
1.81	0.97583039579492\\
%1.91	0.980516962080361\\
2.01	0.98389905404394\\
%2.11	0.98612553709202\\
2.21	0.991728743507524\\
%2.31	0.993824313639971\\
2.41	0.994162559192162\\
%2.51	0.995296553745416\\
2.61	0.997833027629659\\
%2.71	0.997300862776062\\
2.81	0.998593719549262\\
%2.91	0.998684989998096\\
};
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.01	0.152855590198673\\
%0.11	0.414506342129664\\
0.21	0.560043433340099\\
%0.31	0.659138197056223\\
0.41	0.731967963047845\\
%0.51	0.787627500300303\\
0.61	0.831136923448458\\
%0.71	0.865613558457912\\
0.81	0.893151046462775\\
%0.91	0.915237315371251\\
1.01	0.932976014965162\\
%1.11	0.947213257417824\\
1.21	0.958614447831329\\
%1.31	0.967712977634139\\
1.41	0.974942244733247\\
%1.51	0.980657441534614\\
1.61	0.985150920638146\\
%1.71	0.988663473729696\\
1.81	0.991392980229121\\
%1.91	0.993501331329227\\
2.01	0.995120180219151\\
%2.11	0.996355841581968\\
2.21	0.997293522768609\\
%2.31	0.998000988383231\\
2.41	0.998531719116894\\
%2.51	0.998927608974852\\
2.61	0.999221241158952\\
%2.71	0.999437784190304\\
2.81	0.999596551958898\\
%2.91	0.999712272174557\\
};
\addplot [color=red, draw=none, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.01	0.786618259580987\\
%0.11	0.719069897962328\\
0.21	0.664119275225199\\
%0.31	0.613894116742344\\
0.41	0.591020241434859\\
%0.51	0.562179441495227\\
0.61	0.554896369221288\\
%0.71	0.500074789154888\\
0.81	0.485962425552939\\
%0.91	0.450075530199076\\
1.01	0.427782795332594\\
%1.11	0.416069693418224\\
1.21	0.3760914873906\\
%1.31	0.378976645536187\\
1.41	0.335641298598695\\
%1.51	0.316931427163923\\
1.61	0.312133008980143\\
%1.71	0.267440795801015\\
1.81	0.236817942959869\\
%1.91	0.217082483315371\\
2.01	0.201130610154996\\
%2.11	0.204875969592483\\
2.21	0.168881815347878\\
%2.31	0.165381465875603\\
2.41	0.153481670706548\\
%2.51	0.132612676528399\\
2.61	0.121396920126017\\
%2.71	0.125802586202216\\
2.81	0.121359752924587\\
%2.91	0.0941685456197631\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.01	0.9262074707374\\
%0.11	0.846437017198145\\
0.21	0.790665693634123\\
%0.31	0.747870172264248\\
0.41	0.722845708192992\\
%0.51	0.68286791230198\\
0.61	0.687053464349574\\
%0.71	0.643127953875902\\
0.81	0.597302253004434\\
%0.91	0.595804768810399\\
1.01	0.564893032991066\\
%1.11	0.55331207468664\\
1.21	0.50565383095667\\
%1.31	0.503052394064396\\
1.41	0.480343912284625\\
%1.51	0.490390373445529\\
1.61	0.443135200578891\\
%1.71	0.433805447593444\\
1.81	0.425675386467194\\
%1.91	0.360181082792488\\
2.01	0.377307567118804\\
%2.11	0.317406779230757\\
2.21	0.318517277148542\\
%2.31	0.312203683382785\\
2.41	0.279322204166404\\
%2.51	0.27784023232928\\
2.61	0.267021198646183\\
%2.71	0.254503484746487\\
2.81	0.240177097201551\\
%2.91	0.198309017061182\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.917564289928796\\
%0.11	0.832123376415774\\
0.21	0.786844915219929\\
%0.31	0.751745638640914\\
0.41	0.721282684582603\\
%0.51	0.693411512002182\\
0.61	0.667148295865189\\
%0.71	0.641949200607991\\
0.81	0.617490057339157\\
%0.91	0.593571367831159\\
1.01	0.570071495314563\\
%1.11	0.546921042960377\\
1.21	0.524087428211228\\
%1.31	0.50156467573835\\
1.41	0.479366017263394\\
%1.51	0.457518100204919\\
1.61	0.436056227116969\\
%1.71	0.415020374278704\\
1.81	0.394451900988702\\
%1.91	0.374390926583142\\
2.01	0.354874360096088\\
%2.11	0.335934546515728\\
2.21	0.317598464548615\\
%2.31	0.299887386962815\\
2.41	0.282816902223836\\
%2.51	0.266397196057304\\
2.61	0.250633501204255\\
%2.71	0.23552663910787\\
2.81	0.221073594880869\\
%2.91	0.207268083876121\\
};
\end{axis}
\end{tikzpicture}%
